Harmonic Sums and Mellin Transforms up to two-loop Order

A systematic study is performed on the finite harmonic sums up to level four. These sums form the general basis for the Mellin transforms of all individual functions $f_i(x)$ of the momentum fraction $x$ emerging in the quantities of massless QED and QCD up to two--loop order, as the unpolarized and polarized splitting functions, coefficient functions, and hard scattering cross sections for space and time-like momentum transfer. The finite harmonic sums are calculated explicitly in the linear representation. Algebraic relations connecting these sums are derived to obtain representations based on a reduced set of basic functions. The Mellin transforms of all the corresponding Nielsen functions are calculated.

==> (inline-0) <==
\begin{eqnarray}
S_{-4}(N) &=&
   (-1)^{N+1} \frac{1}{6}\Mvec\left[\frac{\log^{3}x}{1+x}\right](N)
       -\frac{7}{20}\zeta^{2}(2) \nonumber\\
&=&  (-1)^{N+1} \frac{1}{6}
\beta^{(3)}(N+1) - \frac{7}{20}\zeta^{2}(2) \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{4}(N) &=& -\frac{1}{6}\Mvec\left[\frac{\log^{3} x}{x-1}\right](N)
               + \frac{2}{5}\zeta^{2}(2)
       \;\;\;\; \nonumber\\
&=& -\frac{1}{6}\psi^{(3)}(N+1)
                      + \frac{2}{5}\zeta^{2}(2)\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-2,-2}(N) &=& \Mvec\left\{\left[\frac{1}{x-1}\left(\log(x) \Li_2(-x)
-2 \Li_3(-x)\right)\right]_+\right\}(N)
\nonumber\\ & & +\frac{1}{2} \zeta(2) \left[S_2(N) - S_{-2}(N) \right]
- \frac{3}{2} S_1(N)
\nonumber\\ &=&
%\frac{1}{2}\left[S_{-2}^{2}(N) + S_{4}(N) \right]
\frac{1}{2} \left\{\left[\beta'(N+1)+(-1)^N \frac{1}{2} \zeta(2)
\right]^2 - \frac{1}{6} \psi^{(3)}(N+1) + \frac{2}{5}\zeta(2)^2
\right\}
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-2,2}(N) &=&
(-1)^{N+1} \Mvec\left\{\frac{1}{1+x}\left[2 \Li_3(x) - \log(x) \left(
\Li_2(x) + \zeta(2)\right)\right]\right\}(N) \nonumber\\ & &
+ \zeta(2) S_{-2}(N) + 2 \zeta(3) S_{-1}(N)
\nonumber\\ &  &
+\frac{71}{40} \zeta(2)^2 - 4 \Li_4\left(\frac{1}{2}\right)
- \frac{3}{2} \zeta(3) \log(2) + \zeta(2) \log^2(2)
- \frac{1}{6} \log^4(2)
%\nonumber\\ &=&
%-S_{2,-2}(N) + S_{2}(N)S_{-2}(N) + S_{-4}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{2,-2}(N) &=& (-1)^{N} \Mvec\left\{\frac{1}{1+x}\left[\Li_2(-x)
\log(x) - 2 \Li_3(-x) \right]\right\}(N) - \frac{3}{2} \zeta(3) S_{-1}(N)
\nonumber\\ & &
+ \frac{1}{2} \zeta(2) \left[S_{-2}(N) - S_2(N)\right] - \frac{11}{8}
\zeta(2)^2 + 4 \Li_4\left(\frac{1}{2}\right) \nonumber\\ & &
+ 2 \zeta(3) \log(2)
- \zeta(2) \log^2(2) + \frac{1}{6} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{2,2}(N) &=& \Mvec\left[\left(\frac{\log(x)\left[\Li_2(x)+\zeta(2)
\right] - 2 \Li_3(x)}{x-1}\right)_+\right](N) + \zeta(2) S_2(N)
+ 2 \zeta(3) S_1(N) \nonumber\\ &=&
\frac{1}{2} \left\{\left[\psi'(N+1) - \zeta(2)\right]^2
- \frac{1}{6} \psi^{(3)}(N+1) + \frac{2}{5}\zeta(2)^2
\right\}
%\frac{1}{2}\left[S_{2}^{2}(N) + S_{4}(N)\right]
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-3,-1}(N) &=&
      \Mvec\left[\left(\frac{\Li_3(-x)}{x-1}\right)_+\right](N)
      + \log(2) \left[S_3(N) - S_{-3}(N)\right]
      -\frac{1}{2} \zeta(2) S_2(N) \nonumber\\ & &
+ \frac{3}{4} \zeta(3) S_1(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-3,1}(N) &=& (-1)^{N} \Mvec\left[\frac{\Li_3(x)}{1+x} \right](N)
                + \zeta(2) S_{-2}(N) - \zeta(3) S_{-1}(N) \nonumber\\
& & - \frac{3}{5} \zeta(2)^2 + 2 \Li_4\left(\frac{1}{2}\right)
+ \frac{3}{4} \zeta(3) \log(2) - \frac{1}{2} \zeta(2) \log^2(2)
+ \frac{1}{12} \log^4(2)\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{3,-1}(N) &=&
(-1)^N \Mvec\left[\frac{\Li_3(-x)}{1+x}\right](N)
+ \log(2) \left[S_{-3}(N)-S_3(N)\right] - \frac{1}{2} \zeta(2) S_{-2}(N)
\nonumber\\ & & + \frac{3}{4} \zeta(3) S_{-1}(N) - \frac{1}{8} \zeta(2)^2
+ \frac{3}{4} \zeta(3) \log(2)
%\nonumber \\ &=&
%-S_{-1,3}(N) + S_{-1}(N)S_{3}(N) + S_{-4}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{3,1}(N) &=&
      \frac{1}{2}\Mvec\left[\frac{\Li_{2}(x)}{x-1}\log x\right](N)
            + \zeta(2)S_{2}(N) - \frac{1}{4}S_{2}^{2}(N)
            - \frac{1}{4}S_{4}(N) - \frac{3}{20}\zeta^{2}(2) \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-3}(N) &=&
- \frac{1}{2} \Mvec\left\{\left[\frac{1}{x-1} \left(
\log^2(x) \log(1+x) + 2 \log(x) \Li_2(-x) - 2 \Li_3(-x)\right)\right]_+
\right\}(N)
\nonumber\\ & & + \frac{3}{4} \zeta(3) \left[S_1(N)-S_{-1}(N)\right]
%\nonumber\\ &=&
%-S_{-3,-1}(N) + S_{-1}(N)S_{-3}(N) + S_{4}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,3}(N) &=& (-1)^{N+1}\Mvec\left[\frac{\Sf(1-x)}{1+x}\right](N)
                      + \zeta(3)S_{-1}(N)
                      - \frac{19}{40}\zeta^{2}(2)
                      + \frac{7}{4}\zeta(3)\log(2) \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-3}(N) &=&
\frac{(-1)^N}{2}\Mvec\left\{\frac{1}{1+x}\left[2 \Li_3(-x) - \log^2(x)
\log(1+x) - 2 \log(x) \Li_2(-x)\right]\right\}(N) \nonumber\\ & &
+ \frac{3}{4} \zeta(3) \left[S_{-1}(N) - S_1(N)\right]
\nonumber\\ & &
+ \frac{3}{4} \zeta(2)^2 - 2 \Li_4\left(\frac{1}{2}\right)
- \zeta(3) \log(2) + \frac{1}{2} \zeta(2) \log^2(2) - \frac{1}{12}
\log^4(2)
%\nonumber\\ &=&
%-S_{-3,1}(N) + S_{1}(N)S_{-3}(N) + S_{-4}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,3}(N) &=&
- \frac{1}{2} \Mvec\left\{\left[\frac{1}{x-1} \left(
\log^2(x) \log(1-x) + 2 \log(x) \Li_2(x) - 2 \Li_3(x)\right)\right]_+
\right\}(N)
%\nonumber\\ &=&
%-S_{3,1}(N) + S_{1}(N)S_{3}(N) + S_{4}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-2,-1,-1}(N)
&=& (-1)^N \Mvec\left\{\frac{1}{1+x}\left[F_1(x)
- \log(x) \Li_2\left(\frac{1+x}{2}\right)\right]\right\}(N)
\nonumber\\ & & + (-1)^{N+1} \Mvec\left\{\frac{1}{1+x}
 \log(x) \log(1+x)
\log\left(\frac{1-x}{2}\right)\right\}(N) \nonumber\\ & &
+ \log(2) \left[S_{-2,1}(N) - S_{-2,-1}(N)\right] - \frac{1}{2}
\left[ \zeta(2) - \log^2(2)\right] S_{-2}(N) \nonumber\\ & &
- \left[\frac{1}{8} \zeta(3) - \frac{1}{6} \log^3(2)\right] S_{-1}(N)
\nonumber\\ & &
- 4 \Li_4\left(\frac{1}{2}\right) + \frac{23}{20} \zeta(2)^2
- \frac{11}{4} \zeta(3) \log(2) + \frac{5}{4} \zeta(2) \log^2(2)
\\
%
%---------------------------------------------------------------------
S_{-2,-1,1}(N) &=&
-\Mvec\left\{\left[\frac{1}{x-1}\left(F_1(x)+ \frac{1}{2} \Sf(x^2)
- \Sf(-x) - \Sf(x)\right)\right]_+\right\}(N) \nonumber\\ & &
-\Mvec\left\{\left[\frac{1}{x-1}\log(x) \left(\Li_2\left(\frac{1-x}{2}
\right) - \log(2) \log(1-x) \right)\right]_+\right\}(N) \nonumber\\ & &
- \frac{1}{2} \left[\zeta(2) - \log^2(2) \right] S_{-2}(N)
- \left[\frac{1}{2} \zeta(3) + \frac{1}{6} \log^3(2)\right] S_1(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-2,1,-1}(N) &=&
-\Mvec\left\{\left[\frac{1}{x-1} \Sf(-x)\right]_+\right\}(N)
- \left[S_{-2,1}(N)-S_{-2,-1}(N)\right] \log(2) \nonumber\\ & &
+\left[S_{-2}(N)-S_2(N)\right] \frac{1}{2} \log^2(2) + \frac{1}{8}
\zeta(3) S_1(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-2,1,1}(N) &=&
      (-1)^{N+1}\Mvec\left[\frac{\Sf(x)}{1+x}\right](N)
            + \zeta(3)S_{-1}(N) - \tra \nonumber\\
 & &        + \frac{1}{8}\zeta^{2}(2)
            + \frac{1}{8}\zeta(3)\log(2) + \frac{1}{4}\zeta(2)\log^{2}(2)
            - \frac{1}{24}\log^{4}(2) \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{2,-1,-1}(N) &=&
\Mvec\left\{\left[\frac{1}{x-1}\left(F_1(x)
- \log(x) \Li_2\left(\frac{1+x}{2}\right)\right)
\right]_+\right\}(N)
\nonumber\\ & &
-\Mvec\left\{\left[\frac{1}{x-1} \log(x) \log(1+x)
\log\left(\frac{1-x}{2}\right)\right]_+\right\}(N)
\nonumber\\ & &
+ \log(2) \left[S_{2,1}(N) - S_{2,-1}(N)\right] - \frac{1}{2}
\left[ \zeta(2) - \log^2(2)\right] S_{2}(N) \nonumber\\ & &
- \left[\frac{1}{8} \zeta(3) - \frac{1}{6} \log^3(2)\right] S_{1}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{2,-1,1}(N) &=& (-1)^{N+1} \Mvec\left\{\frac{1}{x+1}\left[F_1(x)
+ \log(x) \left(\Li_2\left(\frac{1-x}{2}\right) - \log(2) \log(1-x)
\right)\right]\right\}(N) \nonumber\\ & &
+ (-1)^{N+1} \Mvec\left\{\frac{1}{x+1}\left[\frac{1}{2}\Sf(x^2)
- \Sf(x) - \Sf(-x)\right]\right\}(N) \nonumber\\ & &
- \frac{1}{2} \left[\zeta(2) - \log^2(2)\right] S_2(N)
- \left[\frac{1}{2} \zeta(3) + \frac{1}{6} \log^3(2)\right] S_{-1}(N)
\nonumber\\ & &
+ 4 \Li_4\left(\frac{1}{2}\right) - \frac{3}{2} \zeta(2)^2 + \frac{17}{8}
\zeta(3) \log(2) - \frac{3}{4} \zeta(2) \log^2(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{2,1,-1}(N) &=& (-1)^{N+1}\Mvec\left[\frac{\Sf(-x)}{1+x}\right](N)
          - \log(2) \left[S_{2,1}(N) - S_{2,-1}(N)\right]
\nonumber\\
& &       + \frac{1}{2}\log^{2}(2)\left[S_2(N)-S_{-2}(N)\right]
          + \frac{1}{8}\zeta(3)S_{-1}(N)
\nonumber\\
& &       + 3\tra - \frac{6}{5}\zeta^{2}(2)
          + \frac{11}{4}\zeta(3)\log(2) - \frac{3}{4}\zeta(2)\log^{2}(2)
          + \frac{1}{8}\log^{4}(2) \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{2,1,1}(N) &=&
    -\Mvec\left[\left(\frac{\Sf(x)}{x-1}\right)_+\right](N)
              + \zeta(3)S_{1}(N)  \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-2,-1}(N) &=& (-1)^N \Mvec\left\{\frac{1}{1+x} \left[ \Li_2(-x)
\log(1-x) + \frac{1}{2} \Sf(x^2) - \Sf(x) - \Sf(-x)\right]
\right\}(N)
\nonumber\\ & & + \log(2)\left[S_{-1,2}(N)-S_{-1,-2}(N)\right]
- \frac{1}{2} \zeta(2) S_{-1,1}(N) \nonumber\\ & &
- \frac{33}{20} \zeta(2)^2 + 4 \Li_4\left(\frac{1}{2}\right)
+ \frac{13}{4} \zeta(3) \log(2) - \frac{3}{4} \zeta(2) \log^2(2)
+ \frac{1}{6} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-2,1}(N) &=&  \Mvec\left\{\left[\frac{\log(1+x) \Li_2(x)
+\Sf(x^2)/2 -
\Sf(x) -
\Sf(-x)}{x-1}\right]_+\right\}(N) \nonumber\\ & &
+ \zeta(2) S_{-1,-1}(N) + \left[\frac{5}{8} \zeta(3) - \zeta(2) \log(2)
\right] \left[S_1(N) - S_{-1}(N)\right]
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,2,-1}(N) &=& \Mvec\left[\left(\frac{\log(1+x) \Li_2(-x) +
2 \Sf(-x)}{x-1}\right)_+\right](N)
\nonumber\\ & &
+\log(2) \left[
S_{-1,-2}(N)-S_{-1,2}(N)\right]
- \frac{1}{2} \zeta(2) S_{-1,-1}(N)
\nonumber\\ & &
+ \left[\frac{1}{4} \zeta(3) - \frac{1}{2} \zeta(2) \log(2) \right]
\left[S_{-1}(N) - S_1(N)\right]
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,2,1}(N) &=& (-1)^N \Mvec\left\{\frac{1}{1+x} \left[\Li_2(x)
\log(1-x) + 2 \Sf(x) \right]\right\}(N) + \zeta(2) S_{-1,1}(N)
\nonumber\\ & &
+ \frac{19}{40} \zeta(2)^2 - \Li_4\left(\frac{1}{2}\right) - \frac{1}{4}
\zeta(3) \log(2) - \frac{1}{4} \zeta(2) \log^2(2) - \frac{1}{24}
\log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-2,-1}(N) &=&
\Mvec\left\{\left[\frac{1}{x-1}\log(1-x)
\Li_2(-x) \right]_+\right\}(N) \nonumber\\ & &
\Mvec\left\{\left[\frac{1}{x-1}\left(
\frac{1}{2} \Sf(x^2) - \Sf(x) - \Sf(-x) \right)
\right]_+ \right\}(N) \nonumber\\
 & & + \log(2) \left[\Sf(N) -
S_{1,-2}(N)\right] - \frac{1}{2} \zeta(2) S_{1,1}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-2,1}(N) &=&
(-1)^N \Mvec\left\{\frac{1}{1+x}\left[\Li_2(x) \log(1+x)
+ \frac{1}{2}\Sf(x^2) - \Sf(x) - \Sf(-x)\right]\right\}(N)
\nonumber\\ & & + \zeta(2) S_{1,-1}(N) + \left[\zeta(2) \log(2) -
\frac{5}{8} \zeta(3) \right]\left[S_1(N) - S_{-1}(N)\right]
\nonumber\\ & & -\frac{3}{40} \zeta(2)^2
+ \frac{5}{8} \zeta(3) \log(2)
- \frac{1}{2} \zeta(2) \log^2(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,2,-1}(N) &=& (-1)^N \Mvec\left\{\frac{1}{1+x} \left[
\Li_2(-x) \log(1+x) + 2 \Sf(-x) \right] \right\}(N)
\nonumber\\
& &       - \log(2) \left[\Sf(N)-S_{1,-2}(N)\right]
          - \frac{1}{2}\zeta(2)S_{1,-1}(N)
\nonumber\\
& &       + \left[\frac{1}{4}\zeta(3)
               - \frac{1}{2}\zeta(2)\log(2)\right] \left[S_{1}(N)
        - S_{-1}(N) \right]
\nonumber\\ & & + \frac{6}{5} \zeta(2)^2 - 3 \Li_4\left(\frac{1}{2}
\right) - \frac{23}{8} \zeta(3) \log(2) + \zeta(2) \log^2(2)
- \frac{1}{8} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,2,1}(N) &=& \Mvec\left\{\left[\frac{1}{x-1}\left(\Li_2(x)
\log(1-x) + 2 \Sf(x)\right)\right]_+\right\}(N)
+ \zeta(2) S_{1,1}(N) \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-1,-2}(N) &=&
(-1)^{N+1} \Mvec\left\{\frac{1}{1+x}\left[ F_1(x) + \log(1-x) \Li_2(-x)
\right]\right\}(N)
\nonumber\\ & &
+ (-1)^{N+1} \Mvec\left\{\frac{1}{1+x}\left[
\frac{1}{2} \Sf(x^2) - \Sf(x) - \Sf(-x) \right]\right\}(N)
\nonumber\\ & &
+ \frac{1}{2} \zeta(2) \left[S_{-1,1}(N) - S_{-1,-1}(N)\right]
+ \left[ \frac{9}{8} \zeta(3)-\frac{3}{2} \zeta(2) \log(2) - \frac{1}{6}
\log^3(2)\right] S_{-1}(N) \nonumber\\ & &
- \frac{1}{10} \zeta(2)^2 + \frac{17}{8} \zeta(3) \log(2) - \frac{7}{4}
\zeta(2) \log^2(2) - \frac{1}{6} \log^4(2)
\\ 
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-1,2}(N) &=&  \Mvec\left\{\left[\frac{1}{x-1}\left(F_1(x)+
\log(1+x) \Li_2(1-x)\right)\right]_+\right\}(N)
\nonumber\\ & & + \zeta(2) S_{-1,-1}(N) - \left[\zeta(3)- \frac{3}{2}
\zeta(2) \log(2) \right] S_{-1}(N)
\nonumber\\ & & - \left[\frac{1}{8} \zeta(3)  - \frac{1}{6} \log^3(2)
\right] S_1(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,1,-2}(N) &=&
-\Mvec\left\{\left[\frac{1}{x-1}\left(\Li_2(-x)\log(1+x) + \Sf(-x) +
\frac{1}{2} \log(x) \log^2(1+x)\right)\right]_+\right\}(N)
\nonumber\\ & &
- \frac{1}{2} \zeta(2)\left[S_{-1,1}(N)-S_{-1,-1}(N)\right]
\nonumber\\ & &
+\left[\frac{1}{8}\zeta(3) - \frac{1}{2}\zeta(2) \log(2)\right]
\left[S_1(N)-S_{-1}(N)\right]
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,1,2}(N) &=&
     (-1)^{N}\Mvec\left[\frac{\Li_{3}(1-x)}{1+x}\right](N)
       + \zeta(2)S_{-1,1}(N) - \zeta(3)S_{-1}(N)
 \nonumber\\
 & &      - \tra + \frac{9}{20}\zeta^{2}(2)
          - \frac{7}{8}\zeta(3)\log(2)
          - \frac{1}{2} \zeta(2)\log^{2}(2) - \frac{1}{24}\log^{4}(2) \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-1,-2}(N) &=&
-\Mvec\left\{\left[\frac{1}{x-1}\left(F_1(x) + \log(1-x) \Li_2(-x)
\right)\right]_+\right\}(N) \nonumber\\ & &
-\Mvec\left\{\left[\frac{1}{x-1}\left(\frac{1}{2}\Sf(x^2)
-\Sf(x)
 - \Sf(-x)\right)\right]_+\right\}(N)
\\ & & + \frac{1}{2} \zeta(2) \left[S_{1,1}(N)-S_{1,-1}(N)
\right] + \left[\frac{9}{8} \zeta(3) - \frac{3}{2} \zeta(2) \log(2)
- \frac{1}{6} \log^3(2) \right] S_1(N)
\nonumber\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-1,2}(N) &=&  (-1)^N \Mvec\left\{\frac{1}{1+x}\left[F_1(x)
+ \log(1+x) \Li_2(1-x) \right]\right\}(N) + \zeta(2) S_{1,-1}(N)
\nonumber\\ & & - \left[\zeta(3)  - \frac{3}{2} \zeta(2) \log(2)
\right] S_1(N) - \left[\frac{1}{8} \zeta(3) - \frac{1}{6} \log^3(2)
\right] S_{-1}(N) \nonumber\\ & &
+ \frac{7}{8} \zeta(2)^2 - 2 \Li_4\left(\frac{1}{2}\right) - \frac{11}{4}
\zeta(3) \log(2) + \frac{5}{4} \zeta(2) \log^2(2)
+ \frac{1}{12} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,1,-2}(N) &=& (-1)^{N+1}
\Mvec\left[\frac{\Sf(-x) + \log^2(2) \log(x)/2 + \log(2)
\Li_2(-x)}{1+x}\right](N)\nonumber\\ & &
+\frac{1}{2} \zeta(2) \left[S_{1,-1}(N)-S_{1,1}(N)\right]
\nonumber\\ & &
-\left[\frac{1}{8} \zeta(3) - \frac{1}{2} \zeta(2) \log(2)\right]
\left[S_1(N)-S_{-1}(N)\right] \nonumber\\ & &
+ \Li_4\left(\frac{1}{2}\right)
- \frac{2}{5} \zeta(2)^2 +\zeta(3) \log(2) - \frac{1}{2} \zeta(2)
\log^2(2) + \frac{1}{24} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,1,2}(N) &=&  \Mvec\left[\frac{\Li_3(1-x)}{x-1}\right](N)
                    + \zeta(2) S_{1,1}(N)
      - \zeta(3)S_{1}(N) + \frac{2}{5}\zeta^{2}(2)
 \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-1,-1,-1}(N) &=&
\Mvec\left\{\left[\frac{1}{x-1}\left(\Li_2\left(\frac{1-x}{2}\right)
\log\left(\frac{1+x}{4}\right) + 2 \Sf\left(\frac{1-x}{2}\right)
\right)\right]_+\right\}(N) \nonumber\\ & &  - \log(2)~\Mvec
\left\{\left[\frac{1}{x-1}\left(\log(1-x) \log\left(\frac{1+x}{2}
\right)\right)\right]_+\right\}(N) \nonumber\\& &
+ \log(2) \left[S_{-1,-1,1}(N)
- S_{-1,-1,-1}(N)\right] \nonumber\\ & &
+ \frac{1}{2}
\left[\zeta(2) - \log^2(2)\right] S_{-1,-1}(N)
- \left [\frac{1}{4} \zeta(3) - \zeta(2) \log(2) + \frac{2}{3} \log^3(2)
\right] S_{-1}(N)
\nonumber\\ &=&
\frac{1}{24} \left[\beta(N+1) - (-1)^N \log(2)\right]^4
\nonumber\\ & &
- \frac{1}{4}\left[\beta(N+1) - (-1)^N \log(2)\right]^2
  \left[\psi'(N+1) - \zeta(2)\right]
\nonumber\\ & &
+ \frac{1}{3}
\left[\beta(N+1) - (-1)^N \log(2)\right]
\left[\beta''(N+1) - (-1)^N \frac{3}{4} \zeta(3)\right]
\nonumber\\ & &
+ \frac{1}{8}\left[\psi'(N+1) - \zeta(2)\right]^2
- \frac{1}{4}\left[\frac{1}{6} \psi^{(3)}(N+1) - \frac{2}{5} \zeta(2)^2
\right]
\\
%\nonumber\\ &=&
% \frac{1}{24}S_{-1}^{4}(N)
%                 + \frac{1}{4}S_{-1}^{2}(N)S_{2}(N)
%                 + \frac{1}{3}S_{-1}(N)S_{-3}(N)
%                 + \frac{1}{8}S_{2}^{2}(N)
%                 + \frac{1}{4}S_{4}(N)
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-1,-1,1}(N) &=&
(-1)^{N+1} \Mvec\left\{\frac{1}{1+x}\left[2 \Li_3\left(\frac{1-x}{2}
\right) - \log(1-x) \Li_2\left(\frac{1-x}{2}\right)\right]\right\}(N)
\nonumber\\ & &
+ \left[\frac{7}{4} \zeta(3) - \zeta(2) \log(2)  + \frac{1}{3} \log^3(2)
\right] S_{-1}(N) - \frac{1}{2} \left[\zeta(2) - \log^2(2)\right]
S_{-1,-1}(N)
\nonumber\\ & &
- \frac{9}{40} \zeta(2)^2 - \frac{3}{4} \zeta(2) \log^2(2) + 2 \zeta(3)
\log(2) + \frac{1}{8} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-1,1,-1}(N) &=&
- \Mvec\left\{\left[\frac{1}{x-1} \Sf\left(\frac{1-x}{2}\right)
  \right]_+\right\}(N) \nonumber\\ & &
+ \Mvec\left\{\left[\frac{1}{x-1}\left(
\log(2) \Li_2\left(\frac{1-x}{2}\right) - \frac{1}{2} \log^2(2)
  \log\left(\frac{1-x}{2}\right)\right)\right]_+\right\}(N)
\nonumber\\ & &
+ \log(2) \left[S_{1,-1,-1}(N) - S_{1,-1,1}(N)\right]
- \frac{1}{2} \log^2(2) \left[S_{1,1}(N) - S_{1,-1}(N)\right]
\nonumber\\ & &
+ \left[ \frac{1}{8} \zeta(3) - \frac{1}{2} \zeta(2) \log(2) - \frac{1}{6}
\log^3(2)\right] S_{1}(N)
 \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-1,1,1}(N) &=&
-\Mvec\left\{\left[
\frac{\Sf\left[(1+x)/2\right] + (1/2)\log(1+x)\log^2(2)}{x-1}
\right]_+\right\}(N)
\nonumber\\ & &
+ \Mvec\left\{\left[
\frac{1}{x-1}
\log(2) \Li_2\left(\frac{1+x}{2}\right)\right]_+\right\}(N)
\nonumber\\ & &
-\left[ \frac{7}{8} \zeta(3) - \frac{1}{2} \zeta(2)
\log(2) + \frac{1}{6} \log^3(2) \right] S_{-1}(N) \nonumber
\\ & &
+\left[ \zeta(3) - \log(2) \zeta(2)
+ \frac{1}{2} \log^3(2) \right] S_{1}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,1,-1,-1}(N) &=& (-1)^N
\Mvec\left\{\left[\frac{1}{x-1}\left(
\Li_3\left(\frac{1-x}{2}\right) -
\log\left(\frac{1-x}{2}\right) \right)\right]_+\right\}(N) \nonumber\\ & &
- (-1)^N
\frac{1}{2} \log(2)
\Mvec\left\{\left[\frac{1}{x-1}
\log^2\left(\frac{1-x}{2}\right)\right]_+\right\}(N) \nonumber\\
& &  + \log(2) \left[ S_{-1,1,1}(N) - S_{-1,1,-1}(N)\right ]
     - \frac{1}{2} \left[ \zeta(2) - \log^2(2) \right] S_{-1,1}(N)
\nonumber\\ & & - \left [ \frac{7}{8} \zeta(3) + \frac{1}{2} \zeta(2)
\log(2) - \frac{1}{3} \log^3(2) \right] S_{-1}(N)
\nonumber\\ & & - \frac{3}{8} \zeta(2)^2- \frac{1}{4} \zeta(2) \log^2(2)
+ \frac{1}{8} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,1,-1,1}(N) &=&
\Mvec\left\{\left[\frac{1}{x-1}\left(\Li_3\left(\frac{1+x}{2}\right)
- \zeta(2) \log\left(\frac{1+x}{2}\right)
\right)
\right]_+\right\}(N)
\nonumber\\ & &
- \Mvec\left\{\left[\frac{1}{x-1}
\frac{1}{2} \log^2\left(
\frac{1+x}{2}\right) \log(2)
\right]_+\right\}(N)
\nonumber\\ & &
-\zeta(3) S_{1}(N) + \left[\frac{1}{8} \zeta(3) - \frac{1}{2} \zeta(2)
\log(2) + \frac{1}{3} \log^3(2) \right] S_{-1}(N) \nonumber\\ & &
- \frac{1}{2} \left[\zeta(2) - \log^2(2) \right] S_{-1,1}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,1,1,-1}(N) &=& -\frac{1}{6} \Mvec\left\{\left[\frac{\log^3(1+x)}
{x-1}\right]_+\right\}(N)
+ \log(2)\left[S_{-1,1,-1}(N)-S_{-1,1,1}(N)\right]
\nonumber\\ & &
+ \frac{1}{2} \log^2(2) \left[S_{-1,1}(N) - S_{-1,-1}(N)\right]
+ \frac{1}{6} \log^3(2) \left[S_1(N)-S_{-1}(N)\right]
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,1,1,1}(N) &=& (-1)^{N+1}\frac{1}{6} \Mvec\left[\frac{\log^3(1-x)}
{1+x}\right](N) - \Li_4\left(\frac{1}{2}\right)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-1,-1,-1}(N) &=&
(-1)^N \Mvec\left
\{\frac{1}{1+x} \left[ \Li_2\left(\frac{1-x}{2}\right)
\log\left(\frac{1+x}{4}\right) + 2 \Sf\left(\frac{1-x}{2}\right)
\right]\right\}(N)
\nonumber\\ & &
-(-1)^N \Mvec\left\{\frac{1}{1+x}
 \log(2) \log(1-x) \log\left(\frac{1+x}{2}\right)
\right\}(N)
\nonumber\\ & &
+\log(2) \left[S_{1,-1,1}(N)-S_{1,-1,-1}(N)\right]
+\frac{1}{2}\left[\zeta(2)-\log^2(2)\right] S_{1,-1}(N)
\nonumber\\ & &
- \left[\frac{1}{4} \zeta(3) - \zeta(2) \log(2) + \frac{2}{3} \log^3(2)
\right] S_1(N)
\nonumber\\ & &
+\frac{6}{5} \zeta(2)^2 - 3 \Li_4\left(\frac{1}{2}\right) - 3 \zeta(3)
\log(2) + \frac{3}{2} \zeta(2) \log^2(2) - \frac{1}{2} \log^4(2)
  \\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-1,-1,1}(N) &=&
- \Mvec\left\{\left[\frac{1}{x-1}\left( 2 \Li_3\left(\frac{1-x}{2}\right)
- \log(1-x) \Li_2\left(\frac{1-x}{2}\right)\right)
\right]_+\right\}(N)
\nonumber\\ & &
+ \left[\frac{7}{4} \zeta(3) - \zeta(2) \log(2) + \frac{1}{3} \log^3(2)
\right] S_1(N) - \frac{1}{2} \left[\zeta(2) - \log^2(2)\right]
S_{1,-1}(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{-1,-1,1,-1}(N) &=&
(-1)^{N+1} \Mvec\left\{\frac{1}{1+x}\Sf\left(\frac{1-x}{2}
\right)\right\}(N) \nonumber\\ & &
+ (-1)^{N} \Mvec\left\{\frac{1}{1+x}\left[
 \log(2) \Li_2\left(\frac{1-x}{2}\right)
- \frac{1}{2} \log^2(2) \log\left(\frac{1-x}{2}\right)\right]\right\}(N)
\nonumber\\ & &
+ \log(2) \left[ S_{-1,-1,-1}(N) - S_{-1,-1,1}(N) \right]
- \frac{1}{2} \log^2(2) \left[ S_{-1,1}(N) - S_{-1,-1}(N) \right]
\nonumber\\ & &
+ \left[ \frac{1}{8} \zeta(3) - \frac{1}{2} \zeta(2) \log(2)
- \frac{1}{6} \log^3(2) \right] S_{-1}(N)
\nonumber\\ & &
- \frac{6}{5} \zeta(2)^2 + 3 \Li_4\left(\frac{1}{2}\right) + 3 \zeta(3)
\log(2) - \frac{3}{2} \zeta(2) \log^2(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,-1,1,1}(N) &=&
(-1)^{N+1} \frac{1}{2} \Mvec\left\{\frac{
\log[(1+x)/2] \log^2(1-x)}{1+x}\right\}(N) \nonumber\\ & &
+
(-1)^{N+1} \Mvec\left\{\frac{
\log(1-x)
\Li_2[(1-x)/2]}{1+x}\right\}(N) \nonumber\\ & & +(-1)^N
\Mvec\left\{\frac{\Li_3[(1-x)/2]}{1+x}\right\}(N)
- \left[ \frac{7}{8} \zeta(3) - \frac{1}{2}\zeta(2) \log(2) + \frac{1}{6}
\log^3(2) \right]
S_1(N) \nonumber\\ & &
- \zeta(3) \log(2) - \frac{1}{8} \log^4(2) + \frac{1}{20}
\zeta(2)^2 + \frac{1}{2} \zeta(2) \log^2(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,1,-1,-1}(N) &=&
\Mvec\left\{\left[\frac{1}{x-1}\left(
\Li_3\left(\frac{1-x}{2}\right) -
\log\left(\frac{1-x}{2}\right) - \frac{1}{2} \log(2)
\log^2\left(\frac{1-x}{2}\right)\right)\right]_+\right\}(N) \nonumber\\
& &  + \log(2) \left[ S_{1,1,1}(N) - S_{1,1,-1}(N)\right ]
     - \frac{1}{2} \left[ \zeta(2) - \log^2(2) \right] S_{1,1}(N)
\nonumber\\ & & - \left [ \frac{7}{8} \zeta(3) + \frac{1}{2} \zeta(2)
\log(2) - \frac{1}{3} \log^3(2) \right] S_1(N)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,1,-1,1}(N) &=& (-1)^N
\Mvec\left\{\frac{1}{1+x}\left[\Li_3\left(\frac{1+x}{2}\right)
- \zeta(2) \log\left(\frac{1+x}{2}\right)
\right]\right\}(N)\nonumber\\ & &
+ (-1)^{N+1}
\Mvec\left\{\frac{1}{1+x}
\frac{1}{2} \log^2\left(
\frac{1+x}{2}\right) \log(2)\right\}
(N) \nonumber\\ & &
-\zeta(3) S_{-1}(N) + \left[\frac{1}{8} \zeta(3) - \frac{1}{2} \zeta(2)
\log(2) + \frac{1}{3} \log^3(2) \right] S_1(N) \nonumber\\ & &
- \frac{1}{2} \left[\zeta(2) - \log^2(2) \right] S_{1,1}(N)
- \frac{2}{5} \zeta(2)^2 + \Li_4\left(\frac{1}{2}\right) - \frac{1}{2}
\zeta(2) \log^2(2) \nonumber\\ & &
+ \frac{1}{6} \log^4(2)
\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,1,1,-1}(N) &=& (-1)^{N+1} \frac{1}{6} \Mvec\left[\frac{\log^3(1+x)}
{1+x}\right](N) + \log(2) \left[S_{1,1,-1}(N) - S_{1,1,1}(N) \right]
\nonumber\\ & &
+ \frac{1}{2} \log^2(2) \left[S_{1,1}(N)-S_{1,-1}(N)\right]
- \frac{1}{6} \log^3(2) \left[S_1(N)-S_{-1}(N)\right]
\nonumber\\ & &
+\frac{1}{24} \log^4(2)\\
%
%---------------------------------------------------------------------
%
& & \nonumber\\
S_{1,1,1,1}(N) &=& \frac{1}{6} \Mvec\left[\left(\frac{\log^3(1-x)}{1-x}
\right)_+\right](N)
\nonumber\\ &=&
\frac{1}{24} \left[\psi(N+1) + \gamma_E\right]^4
- \frac{1}{4}\left[\psi(N+1)+\gamma_E\right]^2
  \left[\psi'(N+1) - \zeta(2)\right]
\nonumber\\ & &
+ \frac{1}{3}
\left[\psi(N+1)+\gamma_E\right]
\left[\frac{1}{2} \psi''(N+1)+\zeta(3)\right]
\nonumber\\ & &
+ \frac{1}{8}\left[\psi'(N+1) - \zeta(2)\right]^2
- \frac{1}{4}\left[\frac{1}{6} \psi^{(3)}(N+1) - \frac{2}{5} \zeta(2)^2
\right]~.
%\nonumber\\ &=&
%\frac{1}{24}S_{1}^{4}(N)
%                    + \frac{1}{4}S_{1}^{2}(N)S_{2}(N)
%                    + \frac{1}{3}S_{1}(N)S_{3}(N) %\nonumber\\
%                    + \frac{1}{8}S_{2}^{2}(N)  
% +\frac{1}{4}S_{4}(N)~.
\label{eqME80}
\end{eqnarray}

==> (inline-1) <==
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N) = \int_0^1 dz z^{N-1} f(z)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
1 & ${\ds \delta(1-z)}$ & ${\ds 1}$   \\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
2 & ${\ds z^{r}}$ & ${\ds \frac{1}{N+r}}$   \\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
3 & ${\ds \biggl(\frac{1}{1-z}\biggr)_{+}}$ & ${\ds -S_{1}(N-1)}$
 \\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
4 & ${\ds \frac{1}{1+z}}$ & ${\ds (-1)^{N-1}[\log(2)-S_{1}(N-1)]}$   \\
& &   \\[-3mm]
& &${\ds  +\frac{1+(-1)^{N-1}}{2}S_{1}\left(\frac{N-1}{2}\right)}$
% \\
%& &  \\[-3mm]
%& &
${\ds -\frac{1-(-1)^{N-1}}{2}S_{1}\left(\frac{N-2}{2}\right)}$
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
5 & ${\ds z^{r}\log^{n}\!(z)}$ & ${\ds \frac{(-1)^{n}}{(N+r)^{n+1}}
\Gamma(n+1)}$
 \\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
6 & ${\ds z^{r}\log(1-z)}$ & ${\ds -\frac{S_{1}(N+r)}{N+r}}$
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
%%%%%%%%%%%%%%% 15
7  & ${\ds z^{r}\log^{2}\!(1-z)}$
 & ${\ds \frac{S_{1}^{2}(N+r)+S_{2}(N+r)}{N+r}}$
\\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
%%%%%%%%%%%%%%% 17
& &  \\[-3mm]
8
 & ${\ds z^{r}\log^{3}\!(1-z)}$ &
${\ds -\frac{S_{1}^{3}(N+r)+3S_{1}(N+r)S_{2}(N+r)+2S_{3}(N+r)}
{N+r}}$ \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
%%%%%%%%%%%%%%% 10
 & & \\[-3mm]
9  & ${\ds \biggl[\frac{\log(1-z)}{1-z}\biggr]_{+}}$ &
${\ds \frac{1}{2}S_{1}^{2}(N-1)+\frac{1}{2}S_{2}(N-1)}$
 \\
 & & \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
 & & \\[-3mm]
%%%%%%%%%%%%%%% 11
10 & ${\ds \biggl[\frac{\log^{2}\!(1-z)}{1-z}\biggr]_{+}}$
&
${\ds -\Bigl[\frac{1}{3}S_{1}^{3}(N-1)+S_{1}(N-1)S_{2}(N-1)}$
%\\
% & & \\[-3mm]
%& &
${\ds +\frac{2}{3}S_{3}(N-1)\Bigr]}$  \\
  & & \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
%%%%%%%%%%%%%%% 12
11 & ${\ds \biggl[\frac{\log^{3}\!(1-z)}{1-z}\biggr]_{+}}$
  &
${\ds \frac{1}{4}S_{1}^{4}(N-1)+\frac{3}{2}S_{1}^{2}(N-1)S_{2}(N-1)}$
  \\
  & & \\[-3mm]
& & ${\ds+\frac{3}{4}S_{2}^{2}(N-1)
  +2S_{1}(N-1)S_{3}(N-1)}$ \\
&   & \\[-3mm]
& & ${\ds +\frac{3}{2}S_{4}(N-1)}$   \\
&   & \\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
%%%%%%%%%%%%%%% 8
& &   \\[-3mm]
12 & ${\ds \frac{\log^{n}\!(z)}{1-z}}$ & ${\ds (-1)^{n+1}\Gamma(n+1)
\Bigl[S_{n+1}(N-1) -\zeta(n+1)\Bigr]}$ \\
& &   \\
%-----------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%------------------------------------------------------------------------
%------------------------------------------------------------------------
%-----------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
& &   \\[-3mm]
%%%%%%%%%%%%%%% 7
13 & ${\ds z^{r}\log(1+z)}$  &
${\ds \frac{(-1)^{N+r-1}}{N+r}\biggl[-S_{1}(N+r)+\frac{1+(-1)^{N+r-1}}
{2}}$   \\
 & & \\[-3mm]
& &${\ds\times S_{1}\biggl(\frac{N+r-1}{2}\biggr)+\frac{1-(-1)^{N+r-1}}{2}
S_{1}\biggl(\frac{N+r}{2}\biggr)\biggr]}$
\\
& &   \\[-3mm]
& & ${\ds +\Bigl[1+(-1)^{N+r+1}\Bigr]
\frac{\log(2)}{N+r}}$   \\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
%%%%%%%%%%%%%%% 16
14 & ${\ds      \log^{2}\!(1+z)}$ &
${ \frac{\ds 1}{\ds N} \left\{\log^2 2 - \Mvec\left[\frac{\ds \log(1+x)}
{\ds 1+x}\right](N+1) \right\}}$
\\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
%%%%%%%%%%%%%%% 9
15 & ${\ds \frac{\log^{n}\!(z)}{1+z}}$ & ${\ds (-1)^{n}\Gamma(n+1)
\biggl\{(-1)^{N}\Bigl[S_{n+1}(N-1)-\zeta(n+1)\Bigr]}$
\\
& &  \\[-3mm]
& & ${\ds
  +\frac{1+(-1)^{N-1}}{2^{n+1}}\biggl[S_{n+1}\left(\frac{N-1}{2}\right)
-\zeta(n+1)\biggr]}$  \\
& &  \\[-3mm]
& &
${\ds -\frac{1-(-1)^{N-1}}{2^{n+1}}\biggl[S_{n+1}\left(\frac{N-2}{2}\right)
-\zeta(n+1)\biggr]\biggr\}}$
  \\
 & & \\[-3mm]
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& & \\[-3mm]
%%%%%%%%%%%%%%% 13
16 & ${\ds \frac{\log(1-z)}{1+z}}$ &
${\ds (-1)^{N} \Bigl[S_{-1,1}(N-1)+\frac{\zeta(2)}{2}
-\frac{\log^{2}2}{2}\Bigr]}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
%%%%%%%%%%%%%%% 14
17 & ${\ds \frac{\log(1+z)}{1+z}}$ &
${\ds (-1)^{N-1}\biggl[S_{-1,1}(N-1)+S_{1}^{2}(N-1)+S_{2}(N-1)}$
\\
& & \\[-3mm]
& & ${\ds -2S_{1}(N-1)\log 2 +\frac{\log^{2}2}{2}\biggr]}$  \\
& & \\[-3mm]
& & ${\ds -\frac{1+(-1)^{N-1}}{2}\biggl[S_{1}(N-1)S_{1}\left(\frac{N-1}{2}
\right)-S_{1}\left(\frac{N-1}{2}\right)\log 2}$  \\
& & \\[-3mm]
& & ${\ds +\frac{1}{2}S_{2}\left(\frac{N-1}{2}\right)\biggr]}$
\\
& & \\[-3mm]
& & ${\ds +\frac{1-(-1)^{N-1}}{2}\biggl[S_{1}(N-1)S_{1}\left(\frac{N-2}{2}
\right)-S_{1}\left(\frac{N-2}{2}\right)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1}{2}S_{2}\left(\frac{N-2}{2}\right)\biggr]}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
18
 & ${\ds z^{r}\log(z)\log(1-z)}$ &
${\ds \frac{S_{1}(N+r)}{(N+r)^{2}}+\frac{1}{N+r}\Bigl[S_{2}(N+r)
-\zeta(2)\Bigr]}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
%%%%%%%%%%%%%%% 22
19 & ${\ds z^{r}\log^{2}\!(z)\log(1-z)}$ &
${\ds
  \frac{2}{N+r}\biggl[\zeta(3)+\frac{\zeta(2)}{N+r}-\frac{S_{1}(N+r)}
{(N+r)^{2}} - \frac{S_{2}(N+r)}{N+r}}$\\
& & ${\ds - S_3(N+r)\biggr]}$ \\
& &   \\
%-----------------------------------------------------------------------
%-----------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%------------------------------------------------------------------------
%------------------------------------------------------------------------
%-----------------------------------------------------------------------
\pagebreak
%------------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
& &  \\[-3mm]
20 & ${\ds \frac{1}{1-z}\log(z)\log(1-z)}$ &
${\ds \zeta(3)+\zeta(2)S_{1}(N-1)-S_{1}(N-1)S_{2}(N-1)-S_{3}(N-1)}$
\\
& & \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
21 & ${\ds z^{r}\log(z)\log(1+z)}$ &
${\ds (-1)^{N+r}\frac{\zeta(2)}{2(N+r)}
  -\frac{1+(-1)^{N+r-1}}{(N+r)^{2}}\log(2)
  +\frac{(-1)^{N+r}}{N+r}}      $
\\
& &  \\[-3mm]
& & ${\ds\times\biggl[-S_{2}(N+r)+\frac{1+(-1)^{N+r-1}}{4}
S_{2}\biggl(\frac{N+r-1}{2}\biggr) }$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1-(-1)^{N+r-1}}{4}
S_{2}\biggl(\frac{N+r}{2}\biggr)\biggr] }$ \\
& & \\[-3mm]
& & ${\ds +\frac{(-1)^{N+r}}{(N+r)^{2}}\biggl[ -S_{1}(N+r)
+\frac{1+(-1)^{N+r-1}}{2}S_{1}\biggl(\frac{N+r-1}{2}\biggr) }$  \\
& & \\[-3mm]
& & ${\ds
  +\frac{1-(-1)^{N+r-1}}{2}S_{1}\biggl(\frac{N+r}{2}\biggr)\biggr]}$\\
& & \\[-3mm]
%-----------------------------------------------------------------------
\hline
&  & \\[-3mm]
22 & ${\ds \frac{1}{1+z}\log(z)\log(1+z)}$ &
${\ds (-1)^{N-1}\biggl[\frac{\zeta(2)}{2}S_{1}(N-1)
+2S_{2}(N-1)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds -2S_{1}(N-1)S_{2}(N-1)
 -S_{-2,1}(N-1)-S_{-1,2}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds -2S_{3}(N-1)-\frac{\zeta(3)}{8}\biggr]}$   \\
& & \\[-3mm]
& & ${\ds +\frac{1+(-1)^{N-1}}{4}\biggl[S_{1}(N-1)S_{2}
\left(\frac{N-1}{2}\right)}$  \\
& & \\[-3mm]
& & ${\ds +2S_{1}\left(\frac{N-1}{2}\right)S_{2}(N-1)}$
\\
& & \\[-3mm]
& & ${\ds -S_{2}\left(\frac{N-1}{2}\right)\log 2 +S_{3}\left(
\frac{N-1}{2}\right)\biggr]}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{1-(-1)^{N-1}}{4}\biggl[S_{1}(N-1)S_{2}\left(
\frac{N-2}{2}\right) }$  \\
& &  \\[-3mm]
& & ${\ds +2S_{1}\left(\frac{N-2}{2}\right)S_{2}(N-1)}$
\\
& &  \\[-3mm]
& & ${\ds -S_{2}\left(\frac{N-2}{2}\right)\log 2 +S_{3}\left(
\frac{N-2}{2}\right)\biggr]}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
23 & ${\ds z^{r}\log(z)\log^{2}(1-z)}$ &
${\ds \frac{2}{N+r}\biggl\{\zeta(3)+\zeta(2)S_{1}(N+r) }$
\\
& & \\[-3mm]
& & ${\ds -\frac{1}{2(N+r)}\Bigl[S_{1}^{2}(N+r)+S_{2}(N+r)\Bigr] }$
\\
& &  \\[-3mm]
& & ${\ds -S_{1}(N+r)
S_{2}(N+r)-S_{3}(N+r)\biggr\}}$ \\
&  &  \\
%-----------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%-----------------------------------------------------------------------
\pagebreak
%------------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
&  & \\[-3mm]
24 & ${\ds \frac{1}{1-z}\log(z)\log^{2}\!(1-z)}$
& ${\ds S_{2}^{2}(N-1)-\zeta(2)S_{2}(N-1)+2S_{4}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds +S_{1}^{2}(N-1)
\bigl[S_{2}(N-1)-\zeta(2)\bigr]}$ \\
& &  \\[-3mm]
& & ${\ds +2S_{1}(N-1)\bigl[S_{3}(N-1)-\zeta(3)\bigr]
-\frac{4}{5}\zeta(2)^2}$\\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& &  \\[-3mm]
25 & ${\ds \frac{1}{1-z}\log^{2}\!(z)\log(1-z)}$ &
${\ds -2\zeta(3)S_{1}(N-1)+2S_{1}(N-1)S_{3}(N-1)-2\zeta(2)S_{2}(N-1)}$
 \\
& & \\[-3mm]
& & ${\ds +S_{2}^{2}(N-1)+3S_{4}(N-1)-\frac{\zeta(2)^2}{5}}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
26 & ${\ds \frac{1}{1+z}\log^{2}\!(z)\log(1-z)}$
& ${\ds 2(-1)^{N}\Bigl[ S_{-3,1}(N-1) + S_{-1,3}(N-1)
+ S_{-2,2}(N-1)} $  \\
& &  \\[-3mm]
& & ${\ds -\zeta(2)S_{-2}(N-1) - \zeta(3)S_{-1}(N-1)}$ \\
& &  \\[-3mm]
& & ${\ds +2\Li_{4}\left(\frac{1}{2}\right) - \frac{1}{5}\zeta^{2}(2)
-\frac{1}{2}\zeta(2)\log^{2}2 + \frac{1}{12}\log^{4}2\Bigr]}$
\\
& & \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
27 & ${\ds \frac{1}{1+z}\log(z)\log^{2}\!(1-z)}$
& ${\ds 2 (-1)^{N} \Bigl[ S_{-2,1,1}(N-1) + S_{-1,1,2}(N-1)
+S_{-1,2,1}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds -\zeta(2)S_{-1,1}(N-1) - \zeta(3)S_{-1}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds +3\Li_{4}\left(\frac{1}{2}\right) - \frac{11}{20}\zeta^{2}(2)
+\frac{1}{8}\log^{4}2\Bigr]} $  \\
& & \\
\hline
& & \\[-3mm]
28 & ${\ds z^{r}\log^{2}\!z\log(1+z)}$
& ${\ds 2\frac{(-1)^{N+r}}{N+r}\biggl[\frac{S_{1}(N+r)}{(N+r)^{2}}
+\frac{S_{2}(N+r)}{N+r}+S_{3}(N+r)}$   \\
& &  \\[-3mm]
& & ${\ds -\frac{\zeta(2)}{2(N+r)}-\frac{3\zeta(3)}{4}\biggr]}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1+(-1)^{N+r-1}}{2(N+r)}\biggl[\frac{2}{(N+r)^{2}}
S_{1}\left(\frac{N+r-1}{2}\right)}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1}{N+r}S_{2}\left(
\frac{N+r-1}{2}\right)+\frac{1}{2}S_{3}\left(\frac{N+r-1}{2}\right)
+\frac{4\log 2}{(N+r)^{2}}\biggr]}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{1-(-1)^{N+r-1}}{2(N+r)}\biggl[\frac{2}{(N+r)^{2}}
S_{1}\left(\frac{N+r}{2}\right)} $  \\
& &  \\[-3mm]
& & ${\ds +\frac{1}{N+r}S_{2}\left(\frac{N+r}{2}\right)
 +\frac{1}{2}S_{3}\left(\frac{N+r}{2}\right)\biggr]}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
29 & ${\ds \frac{1}{1+z}\log^{2}\!z\log(1+z)}$
& ${\ds (-1)^{N}\Bigl[ 2S_{3,-1}(N-1) + 2S_{1,-3}(N-1)
 + 2S_{2,-2}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds + \zeta(2)S_{2}(N-1) + \frac{3}{2}\zeta(3)S_{1}(N-1)
 + 2S_{3}(N-1)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds - 2S_{-3}(N-1)\log 2 - 4\Li_{4}\left(\frac{1}{2}\right)
 + \frac{3}{2}\zeta^{2}(2)}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{7}{2}\zeta(3)\log 2 + \zeta(2)\log^{2}2
 - \frac{1}{6}\log^{4}2 \Bigr]}$  \\
%------------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%-----------------------------------------------------------------------
\pagebreak
%------------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
30 & ${\ds \frac{1}{1+z}\log z\log^{2}\!(1+z)}$
& ${\ds 2 (-1)^{N} \Bigl[
 S_{1,1,-2}(N-1) + S_{1,2,-1}(N-1) + S_{2,1,-1}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds -S_{1,-2}(N-1)\log 2 - S_{2,-1}(N-1)\log 2
 + S_{1}(N-1)S_{2}(N-1)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1}{4}\zeta(2)S_{1}^{2}(N-1) + S_{3}(N-1)\log 2
 + \frac{1}{4}\zeta(2)S_{2}(N-1)}$ \\
& &  \\[-3mm]
& & ${\ds -\frac{1}{2}S_{2}(N-1)\log^{2}2 +
  \frac{1}{2}S_{-2}(N-1)\log^{2}2
 - \frac{1}{8}\zeta(3)S_{1}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds -\Li_{4}\left(\frac{1}{2}\right) + \frac{2}{5}\zeta^{2}(2)
 - \frac{7}{8}\zeta(3)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds + \frac{1}{4}\zeta(2)\log^{2}2 - \frac{1}{24}\log^{4}2
 \Bigr]}$  \\
& &  \\
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& & \\[-3mm]
31 & ${\ds z^{r}\log z \log^{2}(1+z)}$ &
${\ds -\frac{2}{N+r}\biggl\{(-1)^{N+r}\biggl[\frac{\zeta(2)}{2}
 S_{1}(N+r)+2S_{2}(N+r)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds -2S_{1}(N+r)S_{2}(N+r)
  -S_{-2,1}(N+r)-S_{-1,2}(N+r)}$  \\
& &  \\[-3mm]
& & ${\ds -2S_{3}(N+r)
 -\frac{\zeta(3)}{8}\biggr]}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1+(-1)^{N+r}}{4}\biggl[
 S_{1}(N+r)S_{2}\left(\frac{N+r}{2}\right)
 +2S_{1}\left(\frac{N+r}{2}\right)S_{2}(N+r)}$  \\
& &  \\[-3mm]
& & ${\ds -S_{2}\left(\frac{N+r}{2}\right)\log 2
 +S_{3}\left(\frac{N+r}{2}\right)\biggr]}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{1-(-1)^{N+r}}{4}\biggl[
 S_{1}(N+r)S_{2}\left(\frac{N+r-1}{2}\right)}$   \\
& &  \\[-3mm]
& & ${\ds +2S_{1}\left(\frac{N+r-1}{2}\right)S_{2}(N+r)
 -S_{2}\left(\frac{N+r-1}{2}\right)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds +S_{3}\left(\frac{N+r-1}{2}\right)\biggr]\biggr\}}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{2}{(N+r)^{2}}\biggl\{(-1)^{N+r-1}\Bigl[
 S_{-1,1}(N+r)+S_{1}^{2}(N+r)}$  \\
& &  \\[-3mm]
& & ${\ds +S_{2}(N+r)-2S_{1}(N+r)\log 2\Bigr]}$  \\
& &  \\[-3mm]
& & ${\ds+\frac{1+(-1)^{N+r}}{2}\biggl[
 S_{1}(N+r)S_{1}\left(\frac{N+r}{2}\right)
 -S_{1}\left(\frac{N+r}{2}\right)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1}{2}S_{2}\left(\frac{N+r}{2}\right)\biggr]}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{1-(-1)^{N+r}}{2}\biggl[
 S_{1}(N+r)S_{1}\left(\frac{N+r-1}{2}\right)
 -S_{1}\left(\frac{N+r-1}{2}\right)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1}{2}S_{2}\left(\frac{N+r-1}{2}\right)
 -\log^{2}2\biggr]\biggr\}}$  \\
& &  \\
%------------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%------------------------------------------------------------------------
\pagebreak
%------------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
32 & ${\ds z^{r}\log z\log(1+z)\log(1-z)}$
& ${\ds -\frac{(-1)^{N}}{N}\Bigl[
 S_{-2,1}(N) + S_{-1,2}(N) - \zeta(2)S_{-1}(N)}$  \\
& &  \\[-3mm]
& & ${\ds + \frac{13}{8}\zeta(3) - \frac{3}{2}\zeta(2)\log 2\Bigr]}$
\\
& &  \\[-3mm]
& & ${\ds -\frac{1}{N}\Bigl[
 S_{-1}(N)S_{-2}(N) + S_{3}(N) - S_{2}(N)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds + S_{-2}(N)\log 2 + \frac{1}{2}\zeta(2)S_{-1}(N) - \zeta(3) +
  \frac{3}{2}\zeta(2)\log 2\Bigr]}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{(-1)^{N}}{N^{2}}\Bigl[S_{-1,1}(N) + \frac{1}{2}\zeta(2)
 - \frac{1}{2}\log^{2}2\Bigr]}$  \\
& &  \\[-3mm]
& & ${\ds - \frac{1}{N^{2}}\Bigl[
 \frac{1}{2}S_{2}(N) + \frac{1}{2}S_{-1}^{2}(N) + S_{-1}(N)\log 2}$
\\
& &  \\[-3mm]
& & ${\ds -S_{1}(N)\log 2 - \frac{1}{2}\zeta(2) + \frac{1}{2}\log^{2}2
 \Bigl]}$  \\
& &  \\
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& &  \\[-3mm]
33 & ${\ds \frac{\log z}{1+z}\log(1+z)\log(1-z)}$ &
 ${\ds (-1)^{N}\biggl\{
   S_{1,-2,1}(N-1) + S_{1,-1,2}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds + S_{-1,-1,-2}(N-1) + S_{-1,-2,-1}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds + S_{2,-1,1}(N-1) + S_{-2,-1,-1}(N-1)}$
 \\
& & \\[-3mm]
& & ${\ds -\zeta(2)S_{1,-1}(N-1) - S_{-1,2}(N-1)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds - S_{-2,1}(N-1)\log 2 + S_{-1}(N-1)S_{-2}(N-1)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds + \frac{1}{4}\zeta(2)S_{-1}^{2}(N-1) + S_{3}(N-1)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds + \biggl[ \frac{13}{8}\zeta(3) - \frac{3}{2}\zeta(2)\log 2
  \biggr]S_{1}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds -\biggl[ \zeta(3)
- \frac{3}{2}\zeta(2)\log 2\biggr]S_{-1}(N-1)}$
\\
& &  \\[-3mm]
& & ${\ds +\biggl[\frac{3}{4}\zeta(2) - \frac{1}{2}\log^{2}2\biggr]
 S_{2}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds - \frac{1}{2}\biggl[\zeta(2)-\log^{2}2\biggr]S_{-2}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds - 2\Li_{4}\left(\frac{1}{2}\right) + \frac{4}{5}\zeta^{2}(2)
  - \frac{21}{8}\zeta(3)\log 2}$  \\
& &  \\[-3mm]
& & ${\ds + \frac{5}{4}\zeta(2)\log^{2}2
- \frac{1}{12}\log^{4}2\biggr\}}$
\\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
34 & ${\ds z^{r}\Li_{2}(z)}$ & ${\ds \frac{1}{N+r}
  \biggl[\zeta(2)-\frac{S_{1}(N+r)}{N+r}\biggr]}$
   \\
& & \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
35 & ${\ds \biggl(\frac{1}{1-z}\biggr)_{+}\Li_{2}(z)}$ &
${\ds -\zeta(2)S_{1}(N-1)+S_{2,1}(N-1)-2\zeta(3)}$ \\
& & \\
%-----------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%-----------------------------------------------------------------------
\pagebreak
%-----------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
36 & ${\ds \frac{\Li_{2}(z)}{1+z}}$
 & ${\ds (-1)^{N-1}\biggl[ \zeta(2)S_{-1}(N-1) - S_{-2,1}(N-1)}$
 \\
& &  \\[-3mm]
& & ${\ds - \frac{5}{8}\zeta(3) + \zeta(2)\log 2\biggr]}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
37 & ${\ds \frac{\Li_{2}(z)}{1-z}\log z}$ &
${\ds 2\zeta(2)S_{2}(N-1)-\frac{1}{2}S_{2}^{2}(N-1)
-\frac{1}{2}S_{4}(N-1)}$  \\
& & ${\ds -2S_{3,1}(N-1) - \frac{3}{10}\zeta^{2}(2)}$
\\
& & \\[-3mm]
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& & \\[-3mm]
38 & ${\ds z^{r}\Li_{2}(z)\log z}$ &
  ${\ds \frac{1}{(N+r)^{2}} \biggl[-2\zeta(2)+\frac{2S_{1}(N+r)}
  {N+r} +S_{2}(N+r)\biggr]}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& &  \\[-3mm]
39 & ${\ds z^{r}\Li_{2}(z)\log(1-z)}$ &
 ${\ds \frac{1}{N+r}\biggl\{-2\zeta(3)-\zeta(2)S_{1}(N+r)+}$  \\
 & & ${\ds +\frac{1}{N+r}\biggl[S_{1}^{2}(N+r)+S_{2}(N+r)\biggr]
 +S_{2,1}(N+r)\biggr\}}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
40 & ${\ds \biggl[\frac{\log(1-z)}{1-z}\biggr]_{+}\Li_{2}(z)}$ &
 ${\ds -2S_{2,1,1}(N-1) - S_{1,2,1}(N-1) +
   \frac{1}{2}\zeta(2)S_{1}^{2}(N-1)}$   \\
& & ${\ds + \frac{1}{2}\zeta(2)S_{2}(N-1) + 2\zeta(3)S_{1}(N-1)
 + \frac{6}{5}\zeta^{2}(2)}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& & \\[-3mm]
41 & ${\ds z^{r}\Li_{2}(-z)}$ & ${\ds
  \frac{1}{N+r}\biggl\{-\frac{\zeta(2)}
{2}+\frac{1+(-1)^{N+r-1}}{N+r}\log(2)+\frac{(-1)^{N+r-1}}{N+r}}$
\\
& & \\[-3mm]
 & & ${\ds
   \times\biggl[-S_{1}(N+r)+\frac{1+(-1)^{N+r-1}}
{2}S_{1}\left(\frac{N+r-1}{2}\right)+}$   \\
& & ${\ds+\frac{1-(-1)^{N+r+1}}{2}S_{1}
\left(\frac{N+r}{2}\right)\biggr]\biggr\}}$
\\
& & \\[-3mm]
%-----------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& &  \\[-3mm]
42 & ${\ds \frac{\Li_{2}(-z)}{1+z}}$ &
${\ds (-1)^{N-1}\biggl\{-\biggl[S_{2}(N-1)+\frac{\zeta(2)}{2}\biggr]
\biggl[\frac{1+(-1)^{N-1}}{2}S_{1}\left(\frac{N-1}{2}\right)}$  \\
& &  \\[-3mm]
& & ${\ds +\frac{1-(-1)^{N-1}}{2}S_{1}\left(\frac{N-2}{2}\right)
-S_{1}(N-1)\biggr]}$ \\
& &  \\[-3mm]
& & ${\ds
  +\biggl[\frac{1+(-1)^{N-1}}{4}S_{2}\left(\frac{N-1}{2}\right)
+\frac{1-(-1)^{N-1}}{4}S_{2}\left(\frac{N-2}{2}\right)}$  \\
& &  \\[-3mm]
& & ${\ds -2S_{2}(N-1)\biggr]\log 2}$  \\
& &  \\[-3mm]
& & ${\ds -\frac{1+(-1)^{N-1}}{8}S_{3}\left(\frac{N-1}{2}\right)
-\frac{1-(-1)^{N-1}}{8}S_{3}\left(\frac{N-2}{2}\right)}$  \\
& &  \\[-3mm]
& & ${\ds +S_{3}(N-1)
+S_{-1,2}(N-1)-\frac{\zeta(2)}{2}\log 2
+\frac{\zeta(3)}{4}\biggr\}}$  \\
& &  \\
%-----------------------------------------------------------------------
\hline
\hline
%------------------------------------------------------------------------
\end{tabular}
\end{center}
%------------------------------------------------------------------------
\pagebreak
%------------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
43 & ${\ds z^{r}\Li_{2}(-z)\log z}$ &
${\ds \frac{(-1)^{N+r-1}}{(N+r)^{2}}
\biggl[\frac{2S_{1}(N+r)}{N+r}+S_{2}(N+r)\biggr]}$  \\
& &   \\[-3mm]
& & ${\ds-\frac{1+(-1)^{N+r-1}}{2(N+r)^{2}}\biggl[\frac{2}{N+r}
S_{1}\left(\frac{N+r-1}{2}\right)+\frac{1}{2}S_{2}\left(
\frac{N+r-1}{2}\right)}$  \\
& &   \\[-3mm]
& & ${\ds +\frac{4\log 2}{N+r}\biggr]}$  \\
& &   \\[-3mm]
& & ${\ds +\frac{1-(-1)^{N+r-1}}{2(N+r)^{2}}\biggl[\frac{2}{N+r}
S_{1}\left(\frac{N+r}{2}\right)+\frac{1}{2}S_{2}\left(\frac{N+r}{2}\right)
+\zeta(2)\biggr]}$
 \\
& & \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
44 & ${\ds \frac{\Li_{2}(-z)}{1-z}\log z}$ &
 ${\ds -2S_{-3,-1}(N-1) - \frac{1}{2}S_{-2}^{2}(N-1) -
   \frac{1}{2}S_{4}(N-1)}$  \\
& & ${\ds +2S_{3}(N-1)\log 2 - 2S_{-3}(N-1)\log 2 -
  \frac{1}{2}\zeta(2)S_{2}(N-1)}$  \\
& & ${\ds - \frac{1}{2}\zeta(2)S_{-2}(N-1) -
  4\Li_{4}\left(\frac{1}{2}\right) + \frac{71}{40}\zeta^{2}(2)}$ \\
& & \\[-3mm]
& & ${\ds - \frac{7}{2}\zeta(3)\log 2 + \zeta(2)\log^{2}2
 -\frac{1}{6}\log^{4}2}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
45 & ${\ds \frac{\Li_{2}(-z)}{1+z}\log z}$ &
 ${\ds (-1)^{N-1}\biggl[
  2S_{3,-1}(N-1) + S_{2,-2}(N-1) - 2S_{-3}(N-1)\log 2}$  \\
& & ${\ds + 2S_{3}(N-1)\log 2 + \frac{1}{2}\zeta(2)S_{2}(N-1)
 + \frac{1}{2}\zeta(2)S_{-2}(N-1)}$  \\
& & \\[-3mm]
& & ${\ds - 4\Li_{4}\left(\frac{1}{2}\right) +
  \frac{13}{8}\zeta^{2}(2)
  - \frac{7}{2}\zeta(3)\log 2}$  \\
& & \\[-3mm]
& & ${\ds + \zeta(2)\log^{2}2 - \frac{1}{6}\log^{4}2\biggr]}$  \\
& &  \\[-3mm]
%----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
46 & ${\ds z^{r}\Li_{2}(-z)\log(1-z)}$ &
 ${\ds \frac{(-1)^{N+r}}{(N+r)^{2}}\biggl[
 S_{-1,1}(N+r) + \frac{1}{2}\zeta(2) - \frac{1}{2}\log^{2}2\biggr]}$
  \\
& & \\[-3mm]
& & ${\ds \frac{1}{(N+r)^{2}}\biggl[
 \frac{1}{2}S_{-1}^{2}(N+r) + \frac{1}{2}S_{2}(N+r)
 -S_{1}(N+r)\log 2}$ \\
& & \\[-3mm]
& & ${\ds + S_{-1}(N+r)\log 2 - \frac{1}{2}\zeta(2)
 + \frac{1}{2}\log^{2}2\biggr]}$  \\
& & ${\ds + \frac{1}{N+r}\biggl[
 S_{-2,-1}(N+r) + \frac{1}{2}\zeta(2)S_{1}(N+r)
 - S_{2}(N+r)\log 2}$  \\
& & \\[-3mm]
& & ${\ds + S_{-2}(N+r)\log 2 + \frac{5}{8}\zeta(3) \biggr]}$  \\
& &  \\
%---------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%---------------------------------------------------------------------
\pagebreak
%---------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
47 & ${\ds z^{r}\Li_{2}(-z)\log(1+z)}$ &
${\ds \frac{(-1)^{N+r}}{N+r}\biggl\{\biggl[
 S_{2}(N+r)+\frac{\zeta(2)}{2}\biggr]\biggl[
\frac{1+(-1)^{N+r}}{2}S_{1}\left(\frac{N+r}{2}\right)}$ \\
& & ${\ds +\frac{1-(-1)^{N+r}}{2}S_{1}\left(\frac{N+r-1}{2}\right)
-S_{1}(N+r)\biggr]}$  \\
& & ${\ds-\biggl[\frac{1+(-1)^{N+r}}{4}S_{2}\left(\frac{N+r}{2}
\right)+\frac{1-(-1)^{N+r}}{4}S_{2}\left(\frac{N+r-1}{2}\right)}$
 \\
& & ${\ds -2S_{2}(N+r)\biggr]\log2}$  \\
& & ${\ds +\frac{1+(-1)^{N+r}}{8}S_{3}\left(\frac{N+r}{2}\right)
 +\frac{1-(-1)^{N+r}}{8}S_{3}\left(\frac{N+r-1}{2}\right)}$  \\
& & ${\ds -S_{3}(N+r)
 -S_{-1,2}(N+r)+\frac{1-(-1)^{N+r}}{2}\zeta(2)\log 2
    -\frac{\zeta(3)}{4}\biggr\}}$  \\
& & ${\ds +\frac{2(-1)^{N+r}}{(N+r)^{2}}\biggl\{
  -S_{-1,1}(N+r) -S_{1}^{2}(N+r)-S_{2}(N+r)}$  \\
& & ${\ds+2S_{1}(N+r)\log 2}$
  \\
& & ${\ds +\frac{1+(-1)^{N+r}}{2}\biggl[
 S_{1}(N+r)S_{1}\left(\frac{N+r}{2}\right)
 -S_{1}\left(\frac{N+r}{2}\right)\log 2 }$  \\
& & \\[-3mm]
& & ${\ds +\frac{1}{2}S_{2}\left(\frac{N+r}{2}\right)\biggr]}$  \\
& & ${\ds +\frac{1-(-1)^{N+r}}{2}\biggl[
 S_{1}(N+r)S_{1}\left(\frac{N+r-1}{2}\right)}$  \\
& &  \\[-3mm]
& & ${\ds -S_{1}\left(\frac{N+r-1}{2}\right)\log 2}$  \\
& & ${\ds +\frac{1}{2}S_{2}\left(\frac{N+r-1}{2}\right)
 -\log^{2}2\biggr]\biggr\}}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
48 & ${\ds \frac{\Li_{2}(-z)}{1+z}\log(1-z)}$ &
 ${\ds (-1)^{N-1}\biggl\{
 S_{2,-1,1}(N-1) + S_{-2,-1,-1}(N-1)}$ \\
& &  \\[-3mm]
& & ${\ds + S_{-1,-2,-1}(N-1)}$ \\
& & ${\ds - S_{-2,1}(N-1)\log 2 - S_{-1,2}(N-1)\log 2
 + \frac{1}{2}\zeta(2)S_{-1,1}(N-1)}$  \\
& & ${\ds + S_{-1}(N-1)S_{-2}(N-1)\log 2 + S_{3}(N-1)\log 2}$  \\
& & \\[-3mm]
& & ${\ds + \frac{1}{2}\biggl[\zeta(2)-\log^{2}(2)\biggr]\biggl[
S_{2}(N-1) - S_{-2}(N-1)\biggr]}$  \\
& & \\[-3mm]
& & ${\ds +\frac{5}{8}\zeta(3)S_{-1}(N-1)
 - 4\Li_{4}\left(\frac{1}{2}\right) + \frac{3}{2}\zeta^{2}(2)}$
\\
& & \\[-3mm]
& & ${\ds -\frac{21}{8}\zeta(3)\log 2 + \frac{3}{4}\zeta(2)\log^{2}2
 - \frac{1}{6}\log^{4}2}\biggr\}$  \\
& &  \\
%-----------------------------------------------------------------------
\hline
\hline
%------------------------------------------------------------------------
\end{tabular}
\end{center}
%------------------------------------------------------------------------
\pagebreak
%------------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%------------------------------------------------------------------------
\hline
\hline
%------------------------------------------------------------------------
& & \\[-3mm]
49 & ${\ds \frac{\Li_{2}(-z)}{1+z}\log(1+z)}$ &
 ${\ds (-1)^{N-1}\biggl\{
 S_{1,2,-1}(N-1) + 2S_{2,1,-1}(N-1)}$  \\
& & ${\ds + \biggl[ S_{2,1}(N-1) - S_{1,-2}(N-1)
 - 2S_{2,-1}(N-1)}$  \\
& & ${\ds + S_{1}(N-1)S_{2}(N-1) + S_{3}(N-1)
 - \frac{1}{2}\zeta(2)S_{-1}(N-1)\biggr]\log 2}$  \\
& & ${\ds + \frac{1}{2}\zeta(2)S_{1,-1}(N-1)
 - \biggl[ S_{2}(N-1) - S_{-2}(N-1)\biggr]\log^{2}2}$  \\
& & ${\ds - \biggl[\frac{1}{4}\zeta(3) - \frac{1}{2}\zeta(2)\log 2
 \biggr]S_{1}(N-1)}$  \\
& & ${\ds -3\Li_{4}\left(\frac{1}{2}\right)
 + \frac{6}{5}\zeta^{2}(2) - \frac{21}{8}\zeta(3)\log 2}$  \\
& & ${\ds +\frac{1}{2}\zeta(2)\log^{2}2 - \frac{1}{8}\log^{4}2
 \biggr\}}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
50 & ${\ds \Li_{2}(1-z)}$ &
${\ds -\frac{1}{N}\Bigl[S_{2}(N)-\zeta(2)\Bigr]}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
51 & ${\ds \Li_{2}(1-z)\log z}$ &
${\ds \frac{1}{N^{2}}\bigl[S_{2}(N)-\zeta(2)\bigr]
+\frac{2}{N}\bigr[S_{3}(N)-\zeta(3)\bigr]}$  \\
& &  \\
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
52 & ${\ds \Li_{2}(1-z)\log(1-z)}$ &
${\ds \frac{2}{N}\Bigl[S_{1}(N)S_{2}(N)-\zeta(2)S_{1}(N)+S_{3}(N)
-\frac{1}{2}S_{2,1}(N)\Bigr]}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
53 & ${\ds \frac{\Li_{2}(1-z)}{1-z}}$ &
${\ds S_{1}(N-1)S_{2}(N-1)-\zeta(2)S_{1}(N-1)+S_{3}(N-1)}$
   \\
& & ${\ds -S_{2,1}(N-1)+\zeta(3)}$  \\
&  & \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
54 & ${\ds \Li_{2}(1-z)\frac{\log(1-z)}{1-z}}$ &
  ${\ds - 2S_{1,1,2}(N-1) - S_{1,2,1}(N-1) + \zeta(2)S_{1}^{2}(N-1)}$
   \\
& & ${\ds + \zeta(2)S_{2}(N-1) - \frac{2}{5}\zeta^{2}(2)}$
   \\
&  & \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
55 & ${\ds \Li_{2}(1-z)\frac{\log z}{1-z}}$ &
${\ds -2S_{1}(N-1)S_{3}(N-1)+2\zeta(3)S_{1}(N-1)
-\frac{1}{2}S_{2}^{2}(N-1)}$ \\
& & ${\ds +\zeta(2)S_{2}(N-1)-\frac{5}{2}S_{4}(N-1)
+2S_{3,1}(N-1)-\frac{1}{2}\zeta(2)^2}$ \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
56 & ${\ds \frac{\Li_{2}(1-z)\log z}{1+z}}$ &
  ${\ds (-1)^{N-1}\biggl[
  S_{-2,2}(N-1) + 2S_{-1,3}(N-1) - \zeta(2)S_{-2}(N-1)}$
   \\
& & ${\ds - 2\zeta(3)S_{-1}(N-1) + 4\Li_{4}\left(\frac{1}{2}\right)}$
   \\
& & ${\ds - \frac{33}{40}\zeta^{2}(2) - \zeta(2)\log^{2}2
  + \frac{1}{6}\log^{4}2\biggr]}$ \\
& &  \\
%-----------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
\end{tabular}
\end{center}
%-------------------------------------------------------------------------
\pagebreak
%-------------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%-------------------------------------------------------------------------
\hline
\hline
%-------------------------------------------------------------------------
& &  \\[-3mm]
57 & ${\ds \tilde{\Phi}(z)}$ &
${\ds \frac{1}{N^{3}}+2\frac{(-1)^{N}}{N}\Bigl[S_{2}(N)
-\zeta(2)\Bigr]}$ \\
& & ${\ds -\frac{1+(-1)^{N}}{2N}\Bigl[S_{2}\left(\frac{N}{2}\right)
-\zeta(2)\Bigr]}$  \\
& & ${\ds +\frac{1-(-1)^{N}}{2N}\Bigl[S_{2}\left(\frac{N-1}{2}\right)
-\zeta(2)\Bigr]}$  \\
& &  \\[-3mm]
%-------------------------------------------------------------------------
\hline
%-------------------------------------------------------------------------
& & \\[-3mm]
58 & ${\ds \frac{\tilde{\Phi}(z)}{1+z}}$ &
${\ds (-1)^{N-1}\biggl\{-\zeta(2)S_{1}(N-1)}$  \\
& & ${\ds -2S_{1}(N-1)\biggl[
\frac{1+(-1)^{N-1}}{4}S_{2}\left(\frac{N-1}{2}\right)}$ \\
& & ${\ds +\frac{1-(-1)^{N-1}}{4}S_{2}\left(\frac{N-2}{2}\right)
-S_{2}(N-1)\biggr]}$  \\
& & ${\ds -\frac{1+(-1)^{N-1}}{8}S_{3}\left(\frac{N-1}{2}
\right)
 -\frac{1-(-1)^{N-1}}{8}S_{3}\left(\frac{N-2}{2}\right)}$  \\
& & ${\ds +S_{3}(N-1)+2S_{-2,1}(N-1)+\frac{\zeta(3)}{2}\biggr\}
}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
59 & ${\ds \tilde{\Phi}(z)\frac{\log(1-z)}{1+z}}$ &
  ${\ds (-1)^{N-1}\biggl\{
  2S_{1,-2,1}(N-1) + 2S_{1,-1,2}(N-1)}$  \\
& & ${\ds + 2S_{-1,-1,-2}(N-1) -S_{-2,2}(N-1) - S_{-1,3}(N-1)}$
   \\
& & ${\ds - S_{-3,1}(N-1)
  - 2\zeta(2)S_{1,-1}(N-1)}$  \\
& & ${\ds + \frac{1}{2}\zeta(2)S_{-1}^{2}(N-1) +
  \frac{1}{2}\zeta(2)S_{2}(N-1) + \zeta(2)S_{-2}(N-1)}$  \\
& & ${\ds + \left[ \frac{13}{4}\zeta(3) - 3 \zeta(2)\log 2\right]
  S_{1}(N-1)}$  \\
& & ${\ds - \left[ \frac{9}{4}\zeta(3)
- 3\zeta(2)\log 2\right]S_{-1}(N-1)}$
   \\
& & ${\ds + 2\Li_{4}\left(\frac{1}{2}\right) -
  \frac{7}{10}\zeta^{2}(2)
  + \zeta(2)\log^{2}2 + \frac{1}{12}\log^{4}2 \biggr\}}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
60 & ${\ds z^{r}\Li_{3}(z)}$
& ${\ds \frac{1}{N+r}\biggl[\zeta(3)-\frac{\zeta(2)}{N+r}
  +\frac{S_{1}(N+r)}{(N+r)^{2}}\biggr]}$ \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
61 & ${\ds \biggl(\frac{1}{1-z}\biggr)_{+}\Li_{3}(z)}$ &
${\ds -\zeta(3)S_{1}(N-1)+\zeta(2)S_{2}(N-1)-S_{3,1}(N-1)-
\frac{1}{2}\zeta(2)^2}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
62 & ${\ds z^{r}\Li_{3}(-z)}$ &
${\ds (-1)^{N+r-1}\frac{S_{1}(N+r)}{(N+r)^{3}}}$  \\
& & ${\ds -\frac{1+(-1)^{N+r-1}}{2(N+r)^{3}}\biggl[S_{1}\left(
\frac{N+r-1}{2}\right)+ 2\log 2\biggr]}$  \\
& & ${\ds +\frac{1-(-1)^{N+r-1}}{2(N+r)^{3}}S_{1}\left(\frac{N+r}{2}
\right)+\frac{\zeta(2)}{2(N+r)^{2}}-\frac{3\zeta(3)}{4(N+r)}}$  \\
& & \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
63 & ${\ds \biggl(\frac{1}{1-z}\biggr)_{+}\Li_{3}(-z)}$ &
 ${\ds -S_{-3,-1}(N-1) + \left[S_{3}(N-1) - S_{-3}(N-1)\right]\log 2}$
 \\
& & ${\ds -\frac{1}{2}\zeta(2)S_{2}(N-1) +
  \frac{3}{4}\zeta(3)S_{1}(N-1)
  -2\Li_{4}\left(\frac{1}{2}\right)}$ \\
& & ${\ds + \frac{11}{10}\zeta^{2}(2) - \frac{7}{4}\zeta(3)\log 2
  + \frac{1}{2}\zeta(2)\log^{2}2 - \frac{1}{12}\log^{4}2}$  \\
%-----------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%-----------------------------------------------------------------------
\pagebreak
%-----------------------------------------------------------------------

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%-------------------------------------------------------------------------
\hline
\hline
%-----------------------------------------------------------------------
%------------------------------------------------------------------------
& &  \\[-3mm]
64 & ${\ds \frac{\Li_{3}(-z)}{1+z}}$ &
  ${\ds (-1)^{N-1}\biggl\{
  S_{3,-1}(N-1) + \left[ S_{3}(N-1) - S_{-3}(N-1)\right]\log 2}$ \\
& & ${\ds + \frac{1}{2}\zeta(2)S_{-2}(N-1) -
  \frac{3}{4}\zeta(3)S_{-1}(N-1)}$  \\
& & ${\ds + \frac{1}{8}\zeta^{2}(2) -
  \frac{3}{4}\zeta(3)\log 2\biggr\}}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
65 & ${\ds \Li_{3}(1-z)}$ &
${\ds \frac{1}{N}\bigl[S_{1}(N)S_{2}(N)-\zeta(2)S_{1}(N)
+S_{3}(N)}$  \\
& & ${\ds -S_{2,1}(N)+\zeta(3)\bigr]}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
&  & \\[-3mm]
66 & ${\ds \frac{\Li_{3}(1-z)}{1-z}}$ &
  ${\ds -S_{1,1,2}(N-1) + \frac{1}{2}\zeta(2)S_{1}^{2}(N-1)
  + \frac{1}{2}\zeta(2)S_{2}(N-1)}$  \\
& & ${\ds - \zeta(3)S_{1}(N-1) + \frac{2}{5}\zeta^{2}(2)}$
   \\
&  & \\[-3mm]
%------------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
67 & ${\ds \frac{\Li_{3}(1-z)}{1+z}}$ &
  ${\ds (-1)^{N-1}\biggl[
  S_{-1,1,2}(N-1) - \zeta(2)S_{-1,1}(N-1)}$ \\
& & ${\ds + \zeta(3)S_{-1}(N-1) + \Li_{4}\left(\frac{1}{2}\right)
  - \frac{9}{20}\zeta^{2}(2)}$  \\
& & ${\ds + \frac{7}{8}\zeta(3)\log 2 + \frac{1}{2}\zeta(2)\log^{2}2
  + \frac{1}{24}\log^{4}2 \biggr]}$ \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
& &  \\[-3mm]
68 & ${\ds \Li_{3}\left(\frac{1-z}{1+z}\right)}$
& ${\ds \frac{(-1)^{N}}{N}\biggl[
 -S_{-1,2}(N) - S_{-2,1}(N) + S_{1}(N)S_{-2}(N) + S_{-3}(N)}$
  \\
& &  \\[-3mm]
& ${\ds -\Li_{3}\left(-\frac{1-z}{1+z}\right)}$
& ${\ds + \zeta(2)S_{-1}(N) + \frac{1}{2}\zeta(2)S_{1}(N)
 - \frac{7}{8}\zeta(3) + \frac{3}{2}\zeta(2)\log 2\biggr]}$  \\
& & ${\ds + \frac{1}{N}\biggl[
 - S_{-1,-2}(N) - S_{2,1}(N) + S_{1}(N)S_{2}(N) + S_{3}(N)}$  \\
& & \\[-3mm]
& & ${\ds - \frac{1}{2}\zeta(2)S_{-1}(N) - \zeta(2)S_{1}(N)
 + \frac{21}{8}\zeta(3) - \frac{3}{2}\zeta(2)\log 2 \biggr]}$  \\
&  & \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
&  & \\[-3mm]
69 & ${\ds \frac{1}{1+z}\Biggl[ \Li_{3}\left(\frac{1-z}{1+z}\right)}$
& ${\ds (-1)^{N-1} \biggl\{
 S_{1,1,-2}(N-1) - S_{1,-1,2}(N-1) + S_{-1,1,2}(N-1)}$
  \\
&  & \\[-3mm]
& ${\ds -\Li_{3}\left(-\frac{1-z}{1+z}\right) \Biggr]
}$
& ${\ds - S_{-1,-1,-2}(N-1) + 2\zeta(2)S_{1,-1}(N-1)
 + \frac{1}{4}\zeta(2)S_{1}^{2}(N-1)}$  \\
& & ${\ds - \frac{1}{4}\zeta(2)S_{-1}^{2}(N-1)
 - \zeta(2)S_{1}(N-1)S_{-1}(N-1) - \zeta(2)S_{-2}(N-1)}$  \\
& & \\[-3mm]
& & ${\ds -\left[ \frac{7}{8}\zeta(3) - \frac{3}{2}\zeta(2)\log
  2\right] S_{1}(N-1)}$  \\
& &  \\[-3mm]
& & ${\ds +\left[ \frac{21}{8}\zeta(3) - \frac{3}{2}\zeta(2)\log
  2\right] S_{-1}(N-1)}$  \\
& & \\[-3mm]
& & ${\ds -2\Li_{4}\left(\frac{1}{2}\right)
 + \frac{19}{40}\zeta^{2}(2) + \frac{1}{2}\zeta(2)\log^{2}2
 - \frac{1}{12}\log^{4}2 \biggr\} }$  \\
& & \\
%-----------------------------------------------------------------------
\hline
\hline
\end{tabular}
\end{center}
%------------------------------------------------------------------------
\pagebreak

\noindent
\begin{center}
\begin{tabular}{||r||c|l||}
\hline
\hline
& &   \\[-3mm]
\multicolumn{1}{||c||}{No.}&
\multicolumn{1}{c|}{${\ds f(z)}$}&
\multicolumn{1}{c||}{${\ds M[f](N)}$}
\\
& &   \\[-3mm]
%-------------------------------------------------------------------------
\hline
\hline
%-------------------------------------------------------------------------
& &  \\[-3mm]
70 & ${\ds z^{r}\Sf(z)}$ & ${\ds \frac{\zeta(3)}{N+r} -
\frac{S_{1}^{2}(N+r)+S_{2}(N+r)}{2(N+r)^{2}}}$ \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
71 & ${\ds \left(\frac{1}{1-z}\right)_{+}\Sf(z)}$ &
  ${\ds S_{2,1,1}(N-1) - \zeta(3)S_{1}(N-1) - \frac{6}{5}\zeta^{2}(2)}$
  \\
&  & \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& & \\[-3mm]
72 & ${\ds \frac{\Sf(z)}{1+z}}$ &
  ${\ds (-1)^{N}\biggl[ S_{-2,1,1}(N-1) - \zeta(3)S_{-1}(N-1)
  + \Li_{4}\left(\frac{1}{2}\right)}$  \\
& & \\[-3mm]
& & ${\ds - \frac{1}{8}\zeta^{2}(2) - \frac{1}{8}\zeta(3)\log 2
  - \frac{1}{4}\zeta(2)\log^{2}2 + \frac{1}{24}\log^{4}2\biggr]}$  \\
& &  \\[-3mm]
%-------------------------------------------------------------------------
\hline
%-------------------------------------------------------------------------
& &  \\[-3mm]
73 & ${\ds \Sf(-z)}$ &
${\ds
  \frac{(-1)^{N}}{N^{2}}\biggl[S_{-1,1}(N)+S_{1}^{2}(N)+S_{2}(N)
-2S_{1}(N)\log 2\biggr]}$  \\
& & \\[-3mm]
& &
${\ds -\frac{1+(-1)^{N}}{2N^{2}}
\biggl[S_{1}(N)S_{1}\left(\frac{N}{2}\right)
-S_{1}\left(\frac{N}{2}\right)\log 2
+\frac{1}{2}S_{2}\left(\frac{N}{2}\right)
\biggr]}$  \\
& & \\[-3mm]
& & ${\ds +\frac{1-(-1)^{N}}{2N^{2}}\biggl[
S_{1}(N)S_{1}\left(\frac{N-1}{2}\right)-S_{1}\left(\frac{N-1}{2}\right)
\log 2 }$  \\
& & \\[-3mm]
& & ${\ds +\frac{1}{2}S_{2}\left(\frac{N-1}{2}\right)-\log^{2}2\biggr]
+\frac{\zeta(3)}{8N}}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-------------------------------------------------------------------------
& &  \\[-3mm]
74 & ${\ds \frac{\Sf(-z)}{1+z}}$ &
${\ds (-1)^{N}\biggl\{
  S_{2,1,-1}(N-1) + \left[ S_{2,1}(N-1) - S_{2,-1}(N-1)\right]\log 2}$
   \\
& & \\[-3mm]
& & ${\ds - \frac{1}{2}\left[ S_{2}(N-1) -
  S_{-2}(N-1)\right]\log^{2}2}$
   \\
& & \\[-3mm]
& & ${\ds - \frac{1}{8}\zeta(3)S_{-1}(N-1) -
  3\Li_{4}\left(\frac{1}{2}\right) + \frac{6}{5}\zeta^{2}(2)}$
   \\
& & \\[-3mm]
& & ${\ds - \frac{11}{4}\zeta(3)\log 2 + \frac{3}{4}\zeta(2)\log^{2}2
  - \frac{1}{8}\log^{4}2\biggr\}}$  \\
& &  \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
75 & ${\ds \Sf(1-z)}$ &
${\ds -\frac{1}{N}\Bigl[S_{3}(N)-\zeta(3)\Bigr]}$  \\
& &  \\[-3mm]
%------------------------------------------------------------------------
\hline
%------------------------------------------------------------------------
&  & \\[-3mm]
76 & ${\ds \frac{\Sf(1-z)}{1-z}}$ &
${\ds S_{1}(N-1)S_{3}(N-1)-\zeta(3)S_{1}(N-1)+S_{4}(N-1)}$
  \\
& & ${\ds-S_{3,1}(N-1)+\frac{\zeta(2)^2}{10}}$ \\
&  & \\[-3mm]
%-----------------------------------------------------------------------
\hline
%-----------------------------------------------------------------------
& &  \\[-3mm]
77 & ${\ds \frac{\Sf(1-z)}{1+z}}$ &
  ${\ds (-1)^{N}\biggl[
  S_{-1,3}(N-1) - \zeta(3)S_{-1}(N-1)}$ \\
& & ${\ds + \frac{19}{40}\zeta^{2}(2) 
- \frac{7}{4}\zeta(3)\log 2\biggr]}$ \\
& &  \\
\hline\hline
\end{tabular}
